The Effect of Eavesdropper's Statistics in Experimental Wireless Secret-Key Generation

This paper investigates the role of the eavesdropper's statistics in the implementation of a practical secret-key generation system. We carefully conduct the information-theoretic analysis of a secret-key generation system from wireless channel gains measured with software-defined radios. In particular, we show that it is inaccurate to assume that the eavesdropper gets no information because of decorrelation with distance. We also provide a bound for the achievable secret-key rate in the finite key-length regime that takes into account the presence of correlated eavesdropper's observations. We evaluate this bound with our experimental gain measurements to show that operating with a finite number of samples incurs a loss in secret-key rate on the order of 20%.

==> corr.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=100,
xlabel={$\text{Sample delay }\nu$},
xmajorgrids,
xtick={0,20,40,60,80,100},
ymin=0,
ymax=1.6,
ylabel={$\mathbb{I}(X_0;X_{\nu})$ (bits)},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6},
ymajorgrids
]
\addplot [
color=black,
very thick,
solid,
forget plot
]
table[row sep=crcr]{
1 1.63172881321691\\
2 1.0827348572905\\
3 0.822369537758234\\
4 0.626317374916059\\
5 0.478748446615159\\
6 0.359735048237404\\
7 0.266894301549475\\
8 0.195733992897958\\
9 0.141427558816478\\
10 0.1001798439569\\
11 0.0692335375378717\\
12 0.0465862819388832\\
13 0.0306955307016419\\
14 0.0194355193065907\\
15 0.0117040023310986\\
16 0.0067538068478933\\
17 0.00409410903744867\\
18 0.00344721191200222\\
19 0.00433592042407289\\
20 0.0067179681266338\\
21 0.0101815777942977\\
22 0.0148266531856146\\
23 0.0207312784996823\\
24 0.0274958768560659\\
25 0.0349161450317144\\
26 0.0432604337867766\\
27 0.0531658618377308\\
28 0.0633411063991534\\
29 0.0738757437484679\\
30 0.0837341243239837\\
31 0.0939275697411267\\
32 0.102293880049095\\
33 0.110035831633928\\
34 0.115462677830666\\
35 0.119549058254989\\
36 0.119420172167236\\
37 0.118475549595466\\
38 0.11472513182893\\
39 0.110089407846054\\
40 0.103413706272344\\
41 0.0970590515987108\\
42 0.0891959553943001\\
43 0.0822306600930748\\
44 0.0737211117178161\\
45 0.0663368237994982\\
46 0.059194977681853\\
47 0.0523747150913003\\
48 0.0453421760731022\\
49 0.0395463063251503\\
50 0.0362314806007969\\
51 0.0331296800102452\\
52 0.0305741897168852\\
53 0.0291627701876827\\
54 0.0281094456519083\\
55 0.0274718209250046\\
56 0.0267417738114142\\
57 0.0254916800935418\\
58 0.0241026883796282\\
59 0.0233269677820602\\
60 0.0223476022663265\\
61 0.0215193233079907\\
62 0.020099249225061\\
63 0.018971702569262\\
64 0.0168504135491057\\
65 0.0154946614886491\\
66 0.0134572190026545\\
67 0.0119842895013129\\
68 0.0108574159744547\\
69 0.0110476077406612\\
70 0.0123433080462884\\
71 0.0149675999126169\\
72 0.0175649112060732\\
73 0.0214023119927569\\
74 0.0248795996868594\\
75 0.0282714245502649\\
76 0.0303150971072419\\
77 0.031867266044749\\
78 0.0306425429249995\\
79 0.0287934158949503\\
80 0.0247367105999181\\
81 0.0216205536798515\\
82 0.0195255565862384\\
83 0.0181523207280532\\
84 0.0171274872709694\\
85 0.0171774480405749\\
86 0.0186055602546669\\
87 0.0194636533448692\\
88 0.019992411376751\\
89 0.0213963178194406\\
90 0.022073358246323\\
91 0.0225495841878028\\
92 0.0240017775857935\\
93 0.0257085308942519\\
94 0.026789616230789\\
95 0.0291403621505835\\
96 0.029919451981617\\
97 0.0305615372026933\\
98 0.0311532347338444\\
99 0.0378852977002976\\
100 0.0447675657876099\\
};
\end{axis}
\end{tikzpicture}%

==> finlen.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.1894645708138,0.1894645708138,0.1894645708138}%
\definecolor{mycolor2}{rgb}{0.287174588749259,0.287174588749259,0.287174588749259}%
\definecolor{mycolor3}{rgb}{0.435275281648062,0.435275281648062,0.435275281648062}%
\definecolor{mycolor4}{rgb}{0.659753955386447,0.659753955386447,0.659753955386447}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=50000,
xtick={    0, 10000, 20000, 30000, 40000, 50000},
xlabel={Block-length $n$},
xmajorgrids,
ymin=0.3,
ymax=1,
ytick={0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
ylabel={$\text{Ratio }\eta$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.628754208754208,0.0793893129771)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=darkgray!50!black,
solid,
smooth,
very thick,
mark=*,
mark options={solid,fill=black,draw=black}
]
table[row sep=crcr]{
1000 0.573817300632861\\
2000 0.709954264009578\\
5000 0.819952930417965\\
10000 0.871276565610988\\
20000 0.910245771377573\\
30000 0.924959908169206\\
50000 0.943143268577557\\
};
\addlegendentry{$\beta = 1$};

\addplot [
color=mycolor1,
solid,
smooth,
very thick,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
1000 0.51203422290661\\
2000 0.648171186283327\\
5000 0.758169852691714\\
10000 0.809493487884736\\
20000 0.848462693651321\\
30000 0.863176830442955\\
50000 0.881360190851305\\
};
\addlegendentry{$\beta = 0.95$};

\addplot [
color=mycolor2,
solid,
smooth,
very thick,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
1000 0.450251145180359\\
2000 0.586388108557076\\
5000 0.696386774965463\\
10000 0.747710410158485\\
20000 0.78667961592507\\
30000 0.801393752716704\\
50000 0.819577113125054\\
};
\addlegendentry{$\beta = 0.90$};

\addplot [
color=mycolor3,
solid,
smooth,
very thick,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
1000 0.388468067454107\\
2000 0.524605030830824\\
5000 0.634603697239211\\
10000 0.685927332432234\\
20000 0.724896538198819\\
30000 0.739610674990452\\
50000 0.757794035398802\\
};
\addlegendentry{$\beta = 0.85$};

\addplot [
color=mycolor4,
solid,
smooth,
very thick,
mark=*,
mark options={solid}
]
table[row sep=crcr]{
1000 0.326684989727856\\
2000 0.462821953104573\\
5000 0.57282061951296\\
10000 0.624144254705982\\
20000 0.663113460472567\\
30000 0.677827597264201\\
50000 0.696010957672551\\
};
\addlegendentry{$\beta = 0.80$};

\end{axis}
\end{tikzpicture}%

==> gain.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=10,
xlabel={Time (s)},
ymin=0,
ymax=3.5,
ytick={0, 1, 2, 3},
ylabel={Normalized Channel Gain (a.u.)},
ymajorgrids,
legend style={at={(0.5,+1.12)}, draw=black,fill=white,legend cell align=left, draw=none, legend columns=-1, column sep=1ex, anchor=north}
]
\addplot [
color=gray,
very thick,
solid
]
table[row sep=crcr]{
0 0.294970158783453\\
0.101010101010101 0.212550433591395\\
0.202020202020202 0.189137704212811\\
0.303030303030303 0.16550400380921\\
0.404040404040404 0.156909297163566\\
0.505050505050505 0.158347176418759\\
0.606060606060606 0.161985247925292\\
0.707070707070707 0.186016726599771\\
0.808080808080808 0.178533634908822\\
0.909090909090909 0.185802548475936\\
1.01010101010101 0.18288030456194\\
1.11111111111111 0.199619560824354\\
1.21212121212121 0.20529984167596\\
1.31313131313131 0.27284681729537\\
1.41414141414141 0.295132877539034\\
1.51515151515152 0.447122116723701\\
1.61616161616162 0.521979014661275\\
1.71717171717172 0.832458054732267\\
1.81818181818182 0.909611978488178\\
1.91919191919192 1.17865724487525\\
2.02020202020202 1.18070462000009\\
2.12121212121212 1.12700039302754\\
2.22222222222222 1.06721171750452\\
2.32323232323232 0.835412715402537\\
2.42424242424242 0.75963339175322\\
2.52525252525253 0.555873309621555\\
2.62626262626263 0.488124967805857\\
2.72727272727273 0.35235708404372\\
2.82828282828283 0.33458102734002\\
2.92929292929293 0.322248492093755\\
3.03030303030303 0.320020962879819\\
3.13131313131313 0.448367777379815\\
3.23232323232323 0.481914232145093\\
3.33333333333333 0.76096329232117\\
3.43434343434343 0.822023404484635\\
3.53535353535354 1.15692418102519\\
3.63636363636364 1.22320693622148\\
3.73737373737374 1.49899268534679\\
3.83838383838384 1.53071179016524\\
3.93939393939394 1.66993268352333\\
4.04040404040404 1.64521405692479\\
4.14141414141414 1.7611563129059\\
4.24242424242424 1.72434858429879\\
4.34343434343434 1.88151684511093\\
4.44444444444444 1.86684402642828\\
4.54545454545455 2.05128359614852\\
4.64646464646465 2.0934105500115\\
4.74747474747475 2.42777194903239\\
4.84848484848485 2.44958418622923\\
4.94949494949495 2.75814403659399\\
5.05050505050505 2.7522801820526\\
5.15151515151515 2.88646232355474\\
5.25252525252525 2.83958011397757\\
5.35353535353535 2.71222153762044\\
5.45454545454545 2.60615379203349\\
5.55555555555556 2.24552241859044\\
5.65656565656566 2.08985723433335\\
5.75757575757576 1.75884185836837\\
5.85858585858586 1.63314344854007\\
5.95959595959596 1.40411140608621\\
6.06060606060606 1.3342857064572\\
6.16161616161616 1.13442545072144\\
6.26262626262626 1.09223386838967\\
6.36363636363636 1.0020828559624\\
6.46464646464646 0.961113175668388\\
6.56565656565657 0.941389434790787\\
6.66666666666667 0.92728236490046\\
6.76767676767677 1.01035976463034\\
6.86868686868687 1.00151292692319\\
6.96969696969697 1.08418354629991\\
7.07070707070707 1.06608641091842\\
7.17171717171717 1.10119406222189\\
7.27272727272727 1.08424552242851\\
7.37373737373737 1.0834259823817\\
7.47474747474747 1.06675316029599\\
7.57575757575758 1.08019690702376\\
7.67676767676768 1.06266263659339\\
7.77777777777778 0.961713900956766\\
7.87878787878788 0.900962670674804\\
7.97979797979798 0.692953043486865\\
8.08080808080808 0.628329462672207\\
8.18181818181818 0.413895510373675\\
8.28282828282828 0.359615169977693\\
8.38383838383838 0.264952427674325\\
8.48484848484848 0.232678375239435\\
8.58585858585859 0.226913073986859\\
8.68686868686869 0.215948319488749\\
8.78787878787879 0.289995519479768\\
8.88888888888889 0.307581996695948\\
8.98989898989899 0.472498536917725\\
9.09090909090909 0.496166552385915\\
9.19191919191919 0.614111748525819\\
9.29292929292929 0.67622896046234\\
9.39393939393939 0.957205438552122\\
9.49494949494949 0.994655284828918\\
9.5959595959596 1.14210085361187\\
9.6969696969697 1.09596634600971\\
9.7979797979798 0.952194546189645\\
9.8989898989899 0.897574567348871\\
10 0.713305051659195\\
};
\addlegendentry{$G_{AB}$ \phantom{------}};

\addplot [
color=black,
very thick,
solid
]
table[row sep=crcr]{
0 0.235450633257162\\
0.101010101010101 0.21245540331897\\
0.202020202020202 0.0562276713365278\\
0.303030303030303 0.157578675913039\\
0.404040404040404 0.158163340685808\\
0.505050505050505 0.160995784601426\\
0.606060606060606 0.189568401520508\\
0.707070707070707 0.193014660991078\\
0.808080808080808 0.223013936268357\\
0.909090909090909 0.214340083035161\\
1.01010101010101 0.21161020848292\\
1.11111111111111 0.209869940739252\\
1.21212121212121 0.229788453554609\\
1.31313131313131 0.230394492334059\\
1.41414141414141 0.319171647350906\\
1.51515151515152 0.354962203271244\\
1.61616161616162 0.591377415377567\\
1.71717171717172 0.666060215712726\\
1.81818181818182 0.954974337401545\\
1.91919191919192 0.979977503288857\\
2.02020202020202 1.08001579301102\\
2.12121212121212 1.03797689708161\\
2.22222222222222 0.888053640169657\\
2.32323232323232 0.812162230297107\\
2.42424242424242 0.576153657859493\\
2.52525252525253 0.52227227687815\\
2.62626262626263 0.356405797538668\\
2.72727272727273 0.322385209853884\\
2.82828282828283 0.235109829409333\\
2.92929292929293 0.252108445962523\\
3.03030303030303 0.312271214206838\\
3.13131313131313 0.325760338505699\\
3.23232323232323 0.51844402575187\\
3.33333333333333 0.580483413998056\\
3.43434343434343 0.895905822908498\\
3.53535353535354 0.958615040511562\\
3.63636363636364 1.33861449167169\\
3.73737373737374 1.37547746655054\\
3.83838383838384 1.6020873611759\\
3.93939393939394 1.59296289149777\\
4.04040404040404 1.73020499228247\\
4.14141414141414 1.71359386448202\\
4.24242424242424 1.90761172142889\\
4.34343434343434 1.90325616935412\\
4.44444444444444 2.13033646188975\\
4.54545454545455 2.1448155729436\\
4.64646464646465 2.44992971233084\\
4.74747474747475 2.47260316807768\\
4.84848484848485 2.88522127741706\\
4.94949494949495 2.88667576078698\\
5.05050505050505 3.18910608806149\\
5.15151515151515 3.1322545770519\\
5.25252525252525 3.16737714675966\\
5.35353535353535 3.04182799381978\\
5.45454545454545 2.78106578328011\\
5.55555555555556 2.58886153181845\\
5.65656565656566 2.16856898998943\\
5.75757575757576 2.02469297634291\\
5.85858585858586 1.66346898134281\\
5.95959595959596 1.56135367009623\\
6.06060606060606 1.32178533121837\\
6.16161616161616 1.25536452220552\\
6.26262626262626 0.987573206031491\\
6.36363636363636 1.02026373067042\\
6.46464646464646 0.918898336634041\\
6.56565656565657 0.890658536604164\\
6.66666666666667 0.823419993988507\\
6.76767676767677 0.897856758811813\\
6.86868686868687 0.999980420795499\\
6.96969696969697 0.992517650793357\\
7.07070707070707 1.08408664396351\\
7.17171717171717 1.05537814365626\\
7.27272727272727 1.1215125134941\\
7.37373737373737 1.0857478181817\\
7.47474747474747 1.12287278632171\\
7.57575757575758 1.07208114573278\\
7.67676767676768 1.04319869464046\\
7.77777777777778 0.986426075057189\\
7.87878787878788 0.65934406466257\\
7.97979797979798 0.755375059574647\\
8.08080808080808 0.52255044615572\\
8.18181818181818 0.439346102594884\\
8.28282828282828 0.254769954412456\\
8.38383838383838 0.234153229434829\\
8.48484848484848 0.154345380448523\\
8.58585858585859 0.173436976275449\\
8.68686868686869 0.19021267746017\\
8.78787878787879 0.20506682795878\\
8.88888888888889 0.293920433044153\\
8.98989898989899 0.337531094525377\\
9.09090909090909 0.394341037780673\\
9.19191919191919 0.448455600767582\\
9.29292929292929 0.686803252662513\\
9.39393939393939 0.745165438691207\\
9.49494949494949 0.959519951606067\\
9.5959595959596 0.944864876859548\\
9.6969696969697 0.954364014119999\\
9.7979797979798 0.885468888978966\\
9.8989898989899 0.72454148664778\\
10 0.681713603699435\\
};
\addlegendentry{$G_{BA}$ \phantom{------}};

\addplot [
color=gray,
very thick,
dotted
]
table[row sep=crcr]{
0 1.39000627628637\\
0.101010101010101 1.46751786478767\\
0.202020202020202 1.46661452068722\\
0.303030303030303 1.48454132245629\\
0.404040404040404 1.40283282132393\\
0.505050505050505 1.20563477749808\\
0.606060606060606 1.14250781162882\\
0.707070707070707 0.925343217555713\\
0.808080808080808 0.849053512409356\\
0.909090909090909 0.684556516368192\\
1.01010101010101 0.624558343605821\\
1.11111111111111 0.635744332662158\\
1.21212121212121 0.674141770563461\\
1.31313131313131 0.929114914825838\\
1.41414141414141 1.01375939513263\\
1.51515151515152 1.36024304529861\\
1.61616161616162 1.38579630896558\\
1.71717171717172 1.49284757074033\\
1.81818181818182 1.47181933139979\\
1.91919191919192 1.37547605056443\\
2.02020202020202 1.39374525406011\\
2.12121212121212 1.3369967016184\\
2.22222222222222 1.31930712950818\\
2.32323232323232 1.12610197812812\\
2.42424242424242 1.08585436717301\\
2.52525252525253 0.897352952857301\\
2.62626262626263 0.822914749276789\\
2.72727272727273 0.665146774052157\\
2.82828282828283 0.654669504993368\\
2.92929292929293 0.543820239413501\\
3.03030303030303 0.652375081504998\\
3.13131313131313 0.788732700056951\\
3.23232323232323 0.795507018392477\\
3.33333333333333 0.999308770325208\\
3.43434343434343 1.01406463512472\\
3.53535353535354 1.14821325259768\\
3.63636363636364 1.12331758991441\\
3.73737373737374 1.19449099469539\\
3.83838383838384 1.1679150221589\\
3.93939393939394 1.01769562990885\\
4.04040404040404 1.0796767711935\\
4.14141414141414 1.00082173674176\\
4.24242424242424 0.931288079354829\\
4.34343434343434 0.768149571314693\\
4.44444444444444 0.863877458251885\\
4.54545454545455 0.817648822018901\\
4.64646464646465 0.768509426711441\\
4.74747474747475 0.629956315976603\\
4.84848484848485 0.583336684590232\\
4.94949494949495 0.432936465795676\\
5.05050505050505 0.395835693084135\\
5.15151515151515 0.365756266247285\\
5.25252525252525 0.362953676503498\\
5.35353535353535 0.551946791677701\\
5.45454545454545 0.586360055233543\\
5.55555555555556 0.887944898908375\\
5.65656565656566 0.931840559015433\\
5.75757575757576 1.18449313630289\\
5.85858585858586 1.2039808340752\\
5.95959595959596 1.22905435349208\\
6.06060606060606 1.1974595744074\\
6.16161616161616 1.11181072818073\\
6.26262626262626 1.07155301487731\\
6.36363636363636 0.980523956913637\\
6.46464646464646 0.952760772940491\\
6.56565656565657 0.90717898564476\\
6.66666666666667 0.87765718530885\\
6.76767676767677 0.922092678839758\\
6.86868686868687 0.927990429621911\\
6.96969696969697 1.05989359637046\\
7.07070707070707 1.068935231391\\
7.17171717171717 1.22481404169174\\
7.27272727272727 1.34507829161116\\
7.37373737373737 1.43989155498967\\
7.47474747474747 1.58031022689089\\
7.57575757575758 1.62684494081892\\
7.67676767676768 1.69994730765354\\
7.77777777777778 1.79394853738622\\
7.87878787878788 1.75356994529248\\
7.97979797979798 1.54050288748926\\
8.08080808080808 1.42910537485322\\
8.18181818181818 0.972700084115494\\
8.28282828282828 0.841225940241733\\
8.38383838383838 0.385507313040476\\
8.48484848484848 0.332074980384503\\
8.58585858585859 0.172033053401556\\
8.68686868686869 0.188561264739967\\
8.78787878787879 0.318089674199521\\
8.88888888888889 0.371401295273026\\
8.98989898989899 0.725471377280821\\
9.09090909090909 0.786084622003879\\
9.19191919191919 0.965248087377243\\
9.29292929292929 1.01485286619377\\
9.39393939393939 1.10538413893008\\
9.49494949494949 1.14578691127402\\
9.5959595959596 1.14332235172849\\
9.6969696969697 1.17933976820541\\
9.7979797979798 1.201199349122\\
9.8989898989899 1.16859370879995\\
10 1.16524630350418\\
};
\addlegendentry{$G_{AE}$ \phantom{------}};

\addplot [
color=black,
very thick,
dotted
]
table[row sep=crcr]{
0 2.97301041854803\\
0.101010101010101 2.89316384893949\\
0.202020202020202 2.740095345667186\\
0.303030303030303 2.57132011828243\\
0.404040404040404 2.33890504943421\\
0.505050505050505 2.18726259782073\\
0.606060606060606 1.85639285754446\\
0.707070707070707 1.72088463484346\\
0.808080808080808 1.37598055162106\\
0.909090909090909 1.28342622307892\\
1.01010101010101 1.0732165578945\\
1.11111111111111 0.993422877446575\\
1.21212121212121 0.815606607929336\\
1.31313131313131 0.744610811728839\\
1.41414141414141 0.64028846606364\\
1.51515151515152 0.595591302238055\\
1.61616161616162 0.408301803117472\\
1.71717171717172 0.348031686880867\\
1.81818181818182 0.234364380472326\\
1.91919191919192 0.197106057963614\\
2.02020202020202 0.0675936426516359\\
2.12121212121212 0.0455728513972874\\
2.22222222222222 0.0487170978077086\\
2.32323232323232 0.0787744876940066\\
2.42424242424242 0.299205751150398\\
2.52525252525253 0.356290205321774\\
2.62626262626263 0.541016757651596\\
2.72727272727273 0.554428484020091\\
2.82828282828283 0.544960497685526\\
2.92929292929293 0.496898697441336\\
3.03030303030303 0.386074624466856\\
3.13131313131313 0.353192247721849\\
3.23232323232323 0.225803726378686\\
3.33333333333333 0.197092844926289\\
3.43434343434343 0.138266108056427\\
3.53535353535354 0.123056162564396\\
3.63636363636364 0.0947257203575415\\
3.73737373737374 0.086977402811644\\
3.83838383838384 0.072622196490403\\
3.93939393939394 0.0666666450685117\\
4.04040404040404 0.0545226670682982\\
4.14141414141414 0.044283957234446\\
4.24242424242424 0.022976744018239\\
4.34343434343434 0.0222209237393888\\
4.44444444444444 0.0827266416321893\\
4.54545454545455 0.114742435587516\\
4.64646464646465 0.324419409338133\\
4.74747474747475 0.391010674707249\\
4.84848484848485 0.552932153807227\\
4.94949494949495 0.555718870972397\\
5.05050505050505 0.536117681708927\\
5.15151515151515 0.506884484326365\\
5.25252525252525 0.475197276772626\\
5.35353535353535 0.483513088719915\\
5.45454545454545 0.60771086511141\\
5.55555555555556 0.653792116186667\\
5.65656565656566 0.999362723736333\\
5.75757575757576 1.04604171978956\\
5.85858585858586 1.4675629261767\\
5.95959595959596 1.5071028231678\\
6.06060606060606 1.82337986788987\\
6.16161616161616 1.80833205660561\\
6.26262626262626 1.86958420624187\\
6.36363636363636 1.78259698309623\\
6.46464646464646 1.7221448329047\\
6.56565656565657 1.64640703675707\\
6.66666666666667 1.57336604496786\\
6.76767676767677 1.54715992852843\\
6.86868686868687 1.56178515702327\\
6.96969696969697 1.57516889050503\\
7.07070707070707 1.73589275766734\\
7.17171717171717 1.70477272375032\\
7.27272727272727 1.77771617840312\\
7.37373737373737 1.69535524551548\\
7.47474747474747 1.58774892341116\\
7.57575757575758 1.54441714378708\\
7.67676767676768 1.48528060992351\\
7.77777777777778 1.5215537530713\\
7.87878787878788 1.52354390050638\\
7.97979797979798 1.42799291431714\\
8.08080808080808 1.29095263315296\\
8.18181818181818 1.19216452684184\\
8.28282828282828 1.00977381991055\\
8.38383838383838 0.929042001475481\\
8.48484848484848 0.814260667002173\\
8.58585858585859 0.777521440439741\\
8.68686868686869 0.830664893414056\\
8.78787878787879 0.8481835303409\\
8.88888888888889 1.09811475635825\\
8.98989898989899 1.1374917048928\\
9.09090909090909 1.56884913546516\\
9.19191919191919 1.66577971819857\\
9.29292929292929 2.17046909879754\\
9.39393939393939 2.25664798261682\\
9.49494949494949 2.3176625566604\\
9.5959595959596 2.19179929603666\\
9.6969696969697 1.45743449770666\\
9.7979797979798 1.2268542274924\\
9.8989898989899 0.623006849559838\\
10 0.461368975783871\\
};
\addlegendentry{$G_{BE}$ \phantom{------}};
\end{axis}
\end{tikzpicture}%
